Financial Regulation and AI: A Faustian Bargain?

We examine whether and how granular, real-time predictive models should be integrated into central banks' macroprudential toolkit. First, we develop a tractable framework that formalizes the tradeoff regulators face when choosing between implementing models that forecast systemic risk accurately but have uncertain causal content and models with the opposite profile. We derive the regulator's optimal policy in a setting in which private portfolios react endogenously to the regulator's model choice and policy rule. We show that even purely predictive models can generate welfare gains for a regulator, and that predictive precision and knowledge of causal impacts of policy interventions are complementary. Second, we introduce a deep learning architecture tailored to financial holdings data--a graph transformer--and we discuss why it is optimally suited to this problem. The model learns vector embedding representations for both assets and investors by explicitly modeling the relational structure of holdings, and it attains state-of-the-art predictive accuracy in out-of-sample forecasting tasks including trade prediction.

==> graphs/architecture_tikz.tex <==
\begin{tikzpicture}[
    % Style definitions
    node distance=1.5cm,
    layer/.style={draw=gray!30, fill=gray!5, rounded corners=8pt, minimum width=14cm, minimum height=2.5cm},
    stackedlayer/.style={draw=gray!30, fill=gray!5, rounded corners=8pt, minimum width=14cm, minimum height=3cm},
    transform/.style={draw=blue!60, fill=blue!10, rounded corners=4pt, minimum width=2.5cm, minimum height=0.8cm, font=\small},
    embedding/.style={draw=orange!70, fill=orange!15, rounded corners=4pt, minimum width=2.5cm, minimum height=0.8cm, font=\small},
    head/.style={draw=green!60, fill=green!10, rounded corners=4pt, minimum width=3cm, minimum height=1cm, font=\small\bfseries},
    investor/.style={circle, draw=blue!70, fill=blue!20, minimum size=0.5cm},
    asset/.style={circle, draw=purple!70, fill=purple!20, minimum size=0.5cm},
    attention/.style={->, >=stealth, dashed, blue!50, thick},
    flow/.style={->, >=stealth, thick, gray!70},
    bipartite/.style={gray!30, thin},
    loop/.style={->, >=stealth, thick, blue!60}
]
% Background layers
\node[layer, minimum height=1.8cm] (input-layer) at (0,-5) {};
\node[font=\footnotesize\itshape, gray, anchor=west] at (-6.8,-5.7) {Input Layer};
\node[layer, minimum height=2cm] (embed-layer) at (0,-2.5) {};
\node[font=\footnotesize\itshape, gray, anchor=west] at (-6.8,-3.3) {Feature Embedding};
\node[stackedlayer, minimum height=4cm] (mp-layer) at (0,1.1) {};
\node[font=\footnotesize\itshape, gray, anchor=west] at (-6.8,-0.4) {Message Passing Layers};
\node[layer, minimum height=2cm] (final-layer) at (0,4.5) {};
\node[font=\footnotesize\itshape, gray, anchor=west] at (-6.8,3.7) {Final Embeddings};
% Input nodes
\foreach \i in {1,2,3} {
    \node[investor] (i\i) at (-3,-5) {};
}
\node[below=1mm of i2, font=\footnotesize] {Investor Nodes};
\foreach \j in {1,2,3} {
    \node[asset] (a\j) at (3,-5) {};
}
\node[below=1mm of a2, font=\footnotesize] {Asset Nodes};
% Bipartite edges
\draw[bipartite] (i1) -- (a1);
\draw[bipartite] (i1) -- (a2);
\draw[bipartite] (i2) -- (a2);
\draw[bipartite] (i2) -- (a3);
\draw[bipartite] (i3) -- (a1);
\draw[bipartite] (i3) -- (a3);
% Feature embedding
\node[transform] (phi-i) at (-3,-2.5) {$\phi(x_i)$};
\node[transform] (phi-a) at (3,-2.5) {$\phi(x_a)$};
\draw[flow] (-3,-4.5) -- (phi-i);
\draw[flow] (3,-4.5) -- (phi-a);
% Message passing components
\node[transform] (mp-i) at (-3,0.4) {$h^{(\ell)}_i$};
\node[transform] (mp-a) at (3,0.4) {$h^{(\ell)}_a$};

% Attention and Message boxes with more vertical space
\node[transform, draw=purple!60, fill=purple!10] (attention) at (0,0.4) {Attention};
\node[transform, draw=green!60, fill=green!10] (message) at (0,1.6) {$m^{(\ell)}_v$};
\node[font=\scriptsize, gray, above=1mm of message] {Messages};

% Updated h boxes in upper corners
\node[transform, draw=blue!40, fill=blue!5] (mp-i-new) at (-3,2.6) {$h^{(\ell+1)}_i$};
\node[transform, draw=blue!40, fill=blue!5] (mp-a-new) at (3,2.6) {$h^{(\ell+1)}_a$};

% Skip connections - very light dashed lines (drawn first so they appear behind other elements)
\draw[dashed, gray!20, thin] (mp-i) -- (mp-i-new);
\draw[dashed, gray!20, thin] (mp-a) -- (mp-a-new);

% Dashed lines from h boxes to Attention
\draw[attention] (mp-i) -- (attention);
\draw[attention] (mp-a) -- (attention);

% Arrow from Attention to Message
\draw[flow] (attention) -- (message);

% Gray solid arrows from h^l boxes to message box
\draw[flow, gray] (mp-i.north) to[out=90,in=220] (message.south west);
\draw[flow, gray] (mp-a.north) to[out=90,in=320] (message.south east);

% Update arrows from message to new h boxes
\draw[flow, gray] (message) -| (mp-i-new);
\draw[flow, gray] (message) -| (mp-a-new);
% Add self-loop on the right side of the message passing layer
\draw[loop] ($(mp-layer.east)+(0,1.3)$) -- ++(0.8,0) -- ++(0,-2.6) -- ++(-0.8,0);

% Add invisible symmetric loop on the left side for centering
\path ($(mp-layer.west)+(0,1.3)$) -- ++(-0.8,0) -- ++(0,-2.6) -- ++(0.8,0);
% Connect layers
\draw[flow] (phi-i) -- (mp-i);
\draw[flow] (phi-a) -- (mp-a);
% Final embeddings
\node[embedding] (e-i) at (-3,4.5) {$e_i = \rho(h^{(L)}_i)$};
\node[embedding] (e-a) at (3,4.5) {$e_a = \rho(h^{(L)}_a)$};
\draw[flow] (mp-i-new) -- (e-i);
\draw[flow] (mp-a-new) -- (e-a);
% Task heads
\node[head] (mae-head) at (-3.2,6.5) {\footnotesize Masked Autoencoder $\hat{w}_{ia} = f_{AE}(e_i, e_a)$};
\node[head] (tp-head) at (3.5,6.5) {\footnotesize Trade Prediction $\hat{y}_{ia} = f_{TP}(e_i, e_a)$};

% Fixed connections to avoid overlapping lines
% Define junction points
\coordinate (junction-left) at (-0.5, 5.8);
\coordinate (junction-right) at (0.5, 5.8);

% Connect embeddings to junction points
\draw[flow] (e-i) |- (junction-left);
\draw[flow] (e-a) |- (junction-right);

% Connect junctions to heads
\draw[flow] (junction-left) -| (mae-head.south);
\draw[flow] (junction-right) -| (mae-head.south);
\draw[flow] (junction-left) -| (tp-head.south);
\draw[flow] (junction-right) -| (tp-head.south);
\end{tikzpicture}
